Sample-Efficient Algorithms for Recovering Structured Signals from Magnitude-Only Measurements

We consider the problem of recovering a signal $\mathbf{x}^* \in \mathbf{R}^n$, from magnitude-only measurements $y_i = |\left\langle\mathbf{a}_i,\mathbf{x}^*\right\rangle|$ for $i=[m]$. Also called the phase retrieval, this is a fundamental challenge in bio-,astronomical imaging and speech processing. The problem above is ill-posed; additional assumptions on the signal and/or the measurements are necessary. In this paper we first study the case where the signal $\mathbf{x}^*$ is $s$-sparse. We develop a novel algorithm that we call Compressive Phase Retrieval with Alternating Minimization, or CoPRAM. Our algorithm is simple; it combines the classical alternating minimization approach for phase retrieval with the CoSaMP algorithm for sparse recovery. Despite its simplicity, we prove that CoPRAM achieves a sample complexity of $O(s^2\log n)$ with Gaussian measurements $\mathbf{a}_i$, matching the best known existing results; moreover, it demonstrates linear convergence in theory and practice. Additionally, it requires no extra tuning parameters other than signal sparsity $s$ and is robust to noise. When the sorted coefficients of the sparse signal exhibit a power law decay, we show that CoPRAM achieves a sample complexity of $O(s\log n)$, which is close to the information-theoretic limit. We also consider the case where the signal $\mathbf{x}^*$ arises from structured sparsity models. We specifically examine the case of block-sparse signals with uniform block size of $b$ and block sparsity $k=s/b$. For this problem, we design a recovery algorithm Block CoPRAM that further reduces the sample complexity to $O(ks\log n)$. For sufficiently large block lengths of $b=\Theta(s)$, this bound equates to $O(s\log n)$. To our knowledge, this constitutes the first end-to-end algorithm for phase retrieval where the Gaussian sample complexity has a sub-quadratic dependence on the signal sparsity level.

==> illustrations/sets_illustration.tex <==
%%illustration - sets

%\begin{tikzpicture}
%\draw [thin, fill = orange, fill opacity=0.1]
%%rectangle (1,1);
%(0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
%\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw [thin, fill = orange, fill opacity=0.2]
(0,0) -- (0,1) -- (6,1) -- (6,0) -- (0,0) ;
\node at (2,0.5) {$|S^c-S_2| = n-s-s_2$};
\node at (5,0.5) {$|S_2| = s_2$};
\draw [thin, fill = green, fill opacity=0.2]
(0,1) -- (6,1) -- (6,2) -- (0,2) -- (0,1) ; 
\node at (2,1.5) {$|S_{-}-S_1| = s-s_0 - s_1$};
\node at (5,1.5) {$|S_1| = s_1$};
\draw [thin, fill = blue, fill opacity=0.2]
(6,0) -- (9,0) -- (9,2) -- (6,2) -- (6,0) ; 
\node at (7.5,1) {$|S_+| = s_0$};
\draw [red, thick, dashed]
(4,0) -- (4,2); 
\draw [yellow, thick, dashed]
(6,0) -- (6,2); 
\node at (0,3) {low $M_{jj}$};
\draw [->] (0,2.8) -- (0,2.2);
\node at (9,3) {high $M_{jj}$};
\draw [->] (9,2.8) -- (9,2.2);
\node at (6,3) {$\Theta$};
\draw [->] (6,2.8) -- (6,2.2);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(0,0) -- node[below=6pt] {bottom $(n-s)$ marginals} (3.9,0);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(4.1,0) -- node[below=6pt] {top $s$ marginals} (9,0);
\end{tikzpicture}

==> illustrations/sets_illustration_assump.tex <==
%%illustration - sets

%\begin{tikzpicture}
%\draw [thin, fill = orange, fill opacity=0.1]
%%rectangle (1,1);
%(0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
%\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw [thin, fill = orange, fill opacity=0.2]
(0,0) -- (0,2) -- (6,2) -- (6,0) -- (0,0) ;
\node at (3,1) {$|S^c| = n-s$};
\draw [green, thick, dashed]
(6,2) -- (7,2);
\draw [green, thick, dashed]
(6,0) -- (7,0);
\draw [thin, fill = blue, fill opacity=0.2]
(7,0) -- (9,0) -- (9,2) -- (7,2) -- (7,0) ; 
\node at (8,1) {$|S| = s$};
\draw [red, thick, dashed]
(6,0) -- (6,2); 
\draw [yellow, thick, dashed]
(7,0) -- (7,2); 
\node at (0,3) {low $M_{jj}$};
\draw [->] (0,2.8) -- (0,2.2);
\node at (9,3) {high $M_{jj}$};
\draw [->] (9,2.8) -- (9,2.2);
\node at (7,3) {$\Theta_2$};
\draw [->] (7,2.8) -- (7,2.2);
\node at (6,3) {$\Theta_1$};
\draw [->] (6,2.8) -- (6,2.2);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(0,0) -- node[below=6pt] {bottom $(n-s)$ marginals} (5.9,0);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(6.1,0) -- node[below=6pt] {top $s$ marginals} (9,0);
\end{tikzpicture}

==> results/noise_effect2.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Noise-to-signal ratio NSR, 
ylabel= Relative error in recovery,
grid style = dashed,
grid=both,
legend style={at={(1.8,0.3)}, anchor=south east, %legend columns=-1,
} 
]

 

\addplot[color=blue,mark=square*] plot coordinates {
(0.1, 0.1133)
(0.2, 0.1619)
(0.3, 0.2014)
(0.4, 0.2330)
(0.5, 0.2592)
(0.6, 0.2924)
(0.7, 0.3148)
(0.8, 0.3400)
(0.9, 0.4064)
(1,   0.4068)
};
\addlegendentry{CoPRAM};

\addplot plot coordinates {
	(0.1,     0.0391)
	(0.2,     0.0541)
	(0.3,     0.0633)
	(0.4,     0.0788)
	(0.5,     0.0897)
	(0.6,     0.1080)
	(0.7,     0.1822)
	(0.8,     0.1655)
	(0.9,     0.1904)
	(1,       0.2597)
};
\addlegendentry{Block CoPRAM};

\addplot[color=green,mark=*] plot coordinates {
(0.1, 0.1096)
(0.2, 0.1625)
(0.3, 0.2122)
(0.4, 0.2641)
(0.5, 0.3246)
(0.6, 0.6233)
(0.7, 0.9654)
(0.8, 1.0102)
(0.9, 1.0141)
(1,   1.0214)
};
\addlegendentry{SPARTA};

\end{axis}
\end{tikzpicture}

==> results/transition_graphs_blk.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.8,0.15)}, 
anchor=south east, 
%legend columns=-1,
} ,
]

\addplot plot coordinates {
	(50,     0.025)
	(100,    0.17)
	(150,    0.28)
	(200,    0.435)
	(250,    0.635)
	(300,    0.69)
	(350,    0.745)
	(400,    0.805)
	(500,    0.905)
	(600,    0.96)
	(800,    0.995)
	(1000,   1)
	(1200,   1)
	(1400,   1)
};

\addplot plot coordinates {
(50,     0.005)
(100,    0.11)
(150,    0.22)
(200,    0.45)
(250,    0.655)
(300,    0.695)
(350,    0.81)
(400,    0.925)
(500,    0.945)
(600,    0.98)
(800,    1)
(1000,   1)
(1200,   1)
(1400,   1)
};

\addplot plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0.03)
	(200,    0.135)
	(250,    0.33)
	(300,    0.46)
	(350,    0.675)
	(400,    0.76)
	(500,    0.895)
	(600,    0.95)
	(800,    0.985)
	(1000,   0.995)
	(1200,   1)
	(1400,   1)
};

\addplot[color=orange,mark=square*] plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0)
	(200,    0)
	(250,    0.055)
	(300,    0.12)
	(350,    0.23)
	(400,    0.345)
	(500,    0.645)
	(600,    0.775)
	(800,    0.965)
	(1000,   0.99)
	(1200,   1)
	(1400,   1)
};

\addplot[color=green,mark=*] plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0)
	(200,    0)
	(250,    0)
	(300,    0)
	(350,    0.03)
	(400,    0.035)
	(500,    0.18)
	(600,    0.37)
	(800,    0.815)
	(1000,   0.95)
	(1200,   0.99)
	(1400,   1)
};

\legend{$b=20, k=1$\\$b=10, k=2$\\$b=5, k=4$\\$b=2, k=10$\\ $ b=1, k=20$\\}

\end{axis}
\end{tikzpicture}

==> results_trans/noise_effect.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Noise-to-signal ratio NSR, 
ylabel= Relative error in recovery,
grid style = dashed,
grid=both,
legend style={at={(0.83,1.1)}, anchor=south east, %legend columns=-1,
} 
]


\addplot[color=blue,mark=square*] plot coordinates {
	(0.1,     0.0861)
	(0.2,     0.1478)
	(0.3,     0.1949)
	(0.4,     0.2764)
	(0.5,     0.3533)
	(0.6,     0.5516)
	(0.7,     0.6584)
	(0.8,     0.8303)
	(0.9,     0.9044)
	(1,       0.9854)
};
\addlegendentry{CoPRAM};

\addplot plot coordinates {
	(0.1,     0.0432)
	(0.2,     0.0649)
	(0.3,     0.1001)
	(0.4,     0.1074)
	(0.5,     0.1697)
	(0.6,     0.2718)
	(0.7,     0.3557)
	(0.8,     0.4534)
	(0.9,     0.4720)
	(1,       0.6449)
};
\addlegendentry{Block CoPRAM};

\addplot[color=green,mark=*] plot coordinates {
(0.1,     0.0933)
(0.2,     0.1607)
(0.3,     0.2189)
(0.4,     0.3784)
(0.5,     0.5836)
(0.6,     0.7018)
(0.7,     0.7899)
(0.8,     0.8507)
(0.9,     0.8999)
(1,       0.9076)
};
\addlegendentry{SPARTA};

\end{axis}
\end{tikzpicture}

==> results_trans/transition_graphs_20.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{
at={(1.55,0.7), %for arxiv version
%at={(0.73,1.7),  %for NIPS version
anchor=north east},
cells={align=center}, 
%legend columns=-1,
} 
]

\addplot[color=blue,mark=square*] plot coordinates {
	(200,     0)
	(400,    0.12)
	(600,    0.74)
	(800,    0.94)
	(1000,   1)
	(1200,   1)
	(1400,   1)
	(1600,   1)
	(1800,   1)
	(2000,   1)
};
\addlegendentry{CoPRAM};

\addplot plot coordinates {
(200,    0.14)
(400,    0.58)
(600,    0.98)
(800,    1)
(1000,   1)
(1200,   1)
(1400,   1)
(1600,   1)
(1800,   1)
(2000,   1)
};

\addlegendentry{Block \\CoPRAM};

\addplot plot coordinates {
(200,     0)
(400,     0)
(600,     0)
(800,     0.06)
(1000,    0.58)
(1200,    0.7)
(1400,    0.9)
(1600,    1)
(1800,    1)
(2000,    1)
};
\addlegendentry{ThWF};

\addplot[color=green,mark=*] plot coordinates {
(200,     0)
(400,     0.08)
(600,     0.66)
(800,     0.88)
(1000,    0.98)
(1200,    1)
(1400,    1)
(1600,    1)
(1800,    1)
(2000,    1)
};
\addlegendentry{SPARTA};

%\legend{CoPRAM\\Block CoPRAM\\ThWF\\SPARTA\\}

\end{axis}
\end{tikzpicture}

==> results_trans/transition_graphs_30.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style={at={(1.2,1.2)}, anchor=north east, legend columns=-1,
} 
]

\addplot[color=blue,mark=square*] plot coordinates {
	(200,     0)
	(400,     0)
	(600,     0.04)
	(800,     0.34)
	(1000,    0.58)
	(1200,    0.82)
	(1400,    1)
	(1600,    1)
	(1800,    1.0)
	(2000,    1.0)
};

\addplot plot coordinates {
(200,    0.02)
(400,    0.38)
(600,    0.78)
(800,    0.96)
(1000,   1)
(1200,   0.98)
(1400,   1)
(1600,   1)
(1800,   1)
(2000,   1)
};

\addplot plot coordinates {
(200,     0)
(400,     0)
(600,     0)
(800,     0)
(1000,    0.18)
(1200,    0.38)
(1400,    0.7667)
(1600,    0.96)
(1800,    0.9333)
(2000,    0.98)
};

\addplot[color=green,mark=*] plot coordinates {
(200,     0)
(400,     0)
(600,     0.02)
(800,     0.18)
(1000,    0.46)
(1200,    0.74)
(1400,    0.8333)
(1600,    1)
(1800,    0.9667)
(2000,    1)
};

%\legend{$CoPRAM$\\$BCoPRAM$\\$ThWF$\\$SPARTA$\\}

\end{axis}
\end{tikzpicture}

==> results_trans/transition_graphs_PL1.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.39\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.7,0.2)}, 
anchor=south east, 
%legend columns=-1,
} ,
]

\addplot plot coordinates {
	(200,     0)
	(400,    0.0200)
	(600,    0.6800)
	(800,    0.9000)
	(1000,   0.9600)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};

\addplot plot coordinates {
	(200,     0)
	(400,    0.3400)
	(600,    0.9000)
	(800,    0.9800)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};

\addplot[mark=*, color=green] plot coordinates {
	(200,     0)
	(400,    0.8200)
	(600,     1)
	(800,     1)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};


\addplot plot coordinates {
	(200,     0)
	(400,     0.96)
	(600,     1)
	(800,     1)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};


\legend{Random normal\\$\alpha = 2$\\$\alpha = 4$\\$\alpha = 8$\\}

\end{axis}
\end{tikzpicture}

==> results_trans/transition_graphs_PL2.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.39\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.5,0)}, 
anchor=south east, 
%legend columns=-1,
} ,
]

\addplot plot coordinates {
	(200,    0)
	(400,    0)
	(600,    0)
	(800,    0.2200)
	(1000,   0.5200)
	(1200,   0.84)
	(1400,   0.92)
	(1600,   0.98)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};

\addplot plot coordinates {
	(200,     0)
	(400,     0)
	(600,    0.7200)
	(800,    0.9600)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};


\addplot[mark=*, color=green] plot coordinates {
	(200,     0)
	(400,    0.1200)
	(600,    0.88)
	(800,     1)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};


\addplot plot coordinates {
	(200,     0)
	(400,     0.08)
	(600,     0.98)
	(800,     1)
	(1000,    1)
	(1200,    1)
	(1400,    1)
	(1600,    1)
	(1800,    1)
	(2000,    1)
	(2200,    1)
};


%\legend{No decay\\$\alpha = 2$\\$\alpha = 4$\\$\alpha = 8$\\}

\end{axis}
\end{tikzpicture}

==> results_trans/transition_graphs_blk.tex <==
\begin{tikzpicture}
\begin{axis}
[width=0.4\textwidth,
xlabel= Number of samples $m$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(0.8,1.1)}, 
anchor=south east, 
%legend columns=-1,
} ,
]

\addplot plot coordinates {
	(50,     0.025)
	(100,    0.17)
	(150,    0.28)
	(200,    0.435)
	(250,    0.635)
	(300,    0.69)
	(350,    0.745)
	(400,    0.805)
	(500,    0.905)
	(600,    0.96)
	(800,    0.995)
	(1000,   1)
	(1200,   1)
	(1400,   1)
};

\addplot plot coordinates {
(50,     0.005)
(100,    0.11)
(150,    0.22)
(200,    0.45)
(250,    0.655)
(300,    0.695)
(350,    0.81)
(400,    0.925)
(500,    0.945)
(600,    0.98)
(800,    1)
(1000,   1)
(1200,   1)
(1400,   1)
};

\addplot plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0.03)
	(200,    0.135)
	(250,    0.33)
	(300,    0.46)
	(350,    0.675)
	(400,    0.76)
	(500,    0.895)
	(600,    0.95)
	(800,    0.985)
	(1000,   0.995)
	(1200,   1)
	(1400,   1)
};

\addplot[color=orange,mark=square*] plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0)
	(200,    0)
	(250,    0.055)
	(300,    0.12)
	(350,    0.23)
	(400,    0.345)
	(500,    0.645)
	(600,    0.775)
	(800,    0.965)
	(1000,   0.99)
	(1200,   1)
	(1400,   1)
};

\addplot[color=green,mark=*] plot coordinates {
	(50,     0)
	(100,    0)
	(150,    0)
	(200,    0)
	(250,    0)
	(300,    0)
	(350,    0.03)
	(400,    0.035)
	(500,    0.18)
	(600,    0.37)
	(800,    0.815)
	(1000,   0.95)
	(1200,   0.99)
	(1400,   1)
};

\legend{$b=20, k=1$\\$b=10, k=2$\\$b=5, k=4$\\$b=2, k=10$\\ $ b=1, k=20$\\}

\end{axis}
\end{tikzpicture}
